Low-Latency Analog-to-Analog Signal Processing using PC Hardware and USRPs

In this paper, we implement a low-latency rapid-prototyping platform for signal processing based on software-defined radios (SDRs) and off-the-shelf PC hardware. This platform allows to evaluate a wide variety of algorithms in real-time environments, supporting new developments in the fields of classical, AI-based, and hybrid signal processing. To accomplish this, the streaming protocol of the used USRP X310 devices is implemented using the Data Plane Development Kit (DPDK), which allows to handle network communication in userspace only. This bypasses the kernel and thus avoids the latencies caused by interrupt handling, scheduling, and context switches. It allows signal processing to be performed on isolated processor cores that are protected from interrupts to a great extent. To validate our approach, linear time-invariant channel emulation has been implemented. For this, an analog-to-analog latency of 31 microseconds was achieved, demonstrating that our PC-based approach enables the implementation of rapid-prototyping systems with low latency.

==> figures/DelayHistMitInterrupts.tex <==
% This file was created by tikzplotlib v0.8.7.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}

\begin{axis}[
grid style={white!69.01960784313725!black},
ymode=log,
log basis y={10},
tick align=outside,
tick pos=left,
x grid style={white!69.01960784313725!black},
xlabel={Packet processing delay on host (µs)},
xmin=0, xmax=8,
xtick style={color=black},
y grid style={white!69.01960784313725!black},
ylabel={Number of occurrences},
ymin=0.2,
ymax=2e9,
ytick style={color=black},
xmajorgrids, ymajorgrids,
]
\addplot [semithick, color0, const plot mark right, fill]
table {%
0 1e-20
0.0869565217391304 1e-20
0.173913043478261 1e-20
0.260869565217391 22600
0.347826086956522 1061759465
0.434782608695652 25143817
0.521739130434783 28878062
0.608695652173913 49685876
0.695652173913043 34279686
0.782608695652174 7779075
0.869565217391304 7629519
0.956521739130435 2478665
1.04347826086957 281114
1.1304347826087 205188
1.21739130434783 20831
1.30434782608696 52
1.39130434782609 12
1.47826086956522 1
1.56521739130435 28
1.65217391304348 26
1.73913043478261 12
1.82608695652174 18
1.91304347826087 14
2 24
2.08695652173913 10
2.17391304347826 12
2.26086956521739 21
2.34782608695652 8
2.43478260869565 8
2.52173913043478 3
2.60869565217391 3
2.69565217391304 1e-20
2.78260869565217 1e-20
2.8695652173913 1e-20
2.95652173913043 1
3.04347826086956 1e-20
3.1304347826087 1e-20
3.21739130434783 1e-20
3.30434782608696 1e-20
3.39130434782609 1e-20
3.47826086956522 1
3.56521739130435 2
3.65217391304348 3
3.73913043478261 1
3.82608695652174 2
3.91304347826087 5
4 1
4.08695652173913 1
4.17391304347826 3
4.26086956521739 1
4.34782608695652 1e-20
4.43478260869565 1
4.52173913043478 1e-20
4.60869565217391 1e-20
4.69565217391304 2
4.78260869565217 1e-20
4.8695652173913 1
4.95652173913043 1
5.04347826086957 1e-20
5.1304347826087 1e-20
5.21739130434783 2
5.30434782608696 1
5.39130434782609 1e-20
5.47826086956522 1e-20
5.56521739130435 1e-20
5.65217391304348 1e-20
5.73913043478261 1e-20
5.82608695652174 3
5.91304347826087 1e-20
6 1e-20
6.08695652173913 1
6.17391304347826 1e-20
6.26086956521739 1
6.34782608695652 1e-20

};


\end{axis}

\end{tikzpicture}


==> figures/PacketPathCamparison.tex <==
% This file was created by tikzplotlib v0.8.7.
\begin{tikzpicture}[node distance=1.4cm,
component/.style={draw, text width=3.8cm, align=center},
thread/.style={draw, rounded corners=0.2cm, text width=3.8cm, align=center},
arrownodea/.style={midway, left, gray },
arrownodeb/.style={midway, right, gray },
]

\node[component] (usrpa) {\textbf{USRP}};
\node[component, below=of usrpa] (nic) {\textbf{NIC}};
\node[thread, below=of nic] (ktread) {\textbf{Kernel thread} \\ \small{NIC driver \& networking stack}};
\node[thread, below=of ktread] (atread) {\textbf{Application thread} \\ \small{USRP hardware driver \&  \\ Signal processing}};

\draw[<->] (usrpa) -- (nic) node[arrownodea] {Ethernet connection};
\draw[<->] (nic) -- (ktread) node[arrownodea, text width=4cm, align=right] {Interrupt or \\ batching latency};
\draw[<->] (ktread) -- (atread)  node[arrownodea] {Scheduling latency};


\node[component, right=1cm of usrpa] (usrpb) {\textbf{USRP}};
\node[component, below=of usrpb] (nicb) {\textbf{NIC}};
\node[thread, below=4cm of nicb] (treadb) {\textbf{Application thread} \\ \small{DPDK NIC driver, \\ USRP stream handling \& \\ Signal processing}};

\draw[<->] (usrpb) -- (nicb) node[arrownodeb] {Ethernet connection};
\draw[<->] (nicb) -- (treadb) node[arrownodeb, text width=6cm] {Polling $\rightarrow$ No interrupt latency \\ Isolated core $\rightarrow$ No scheduling latency};

\end{tikzpicture}


==> figures/TestSetup.tex <==
% This file was created by tikzplotlib v0.8.7.
\begin{tikzpicture}[node distance=1.9cm,
component/.style={draw, text width=2.5cm, align=center},
thread/.style={draw, rounded corners=0.2cm, text width=3.8cm, align=center},
arrownodea/.style={midway, left, gray },
arrownodeb/.style={midway, right, gray },
]

\node[component] (usrpa) {\textbf{USRP 1} \\ X310 \\ 2x UBX DB};

\node[gray, component, below=of usrpa] (usrpb) {\textbf{USRP 2} \\ X310 \\ 2x UBX DB};


\node[component, right=of usrpa.north east, anchor=north west, minimum height=5cm, text width=2cm] (host) {\textbf{Host PC}};

\draw[gray, ->] ([xshift=0.4cm]usrpa.south) -- ([xshift=0.4cm]usrpb.north) node[right, midway] {1 PPS};
\draw[gray, ->] ([xshift=-0.4cm]usrpa.south) -- ([xshift=-0.4cm]usrpb.north) node[left, midway] {10 MHz};

\draw[<->] (usrpa) -- (usrpa-|host.west) node [above, midway] {Ethernet};
\draw[gray, <->] (usrpb) -- (usrpb-|host.west) node [above, midway] {Ethernet};

\draw[<-] ([yshift=0.2cm]usrpa.west) -- ++(-1cm,0cm) node [midway, above] {Rx1};
\draw[->] ([yshift=-0.2cm]usrpa.west) -- ++(-1cm,0cm) node [midway, below] {Tx1};

\draw[gray, <-] ([yshift=0.2cm]usrpb.west) -- ++(-1cm,0cm) node [midway, above] {Rx2};
\draw[gray, ->] ([yshift=-0.2cm]usrpb.west) -- ++(-1cm,0cm) node [midway, below] {Tx2};

\end{tikzpicture}

